GLOBE: Accurate Surrogates for Boundary-Driven PDEs via Domain-Inspired Architectures and Equivariance

We introduce GLOBE, a nonlinear neural surrogate for boundary-driven, homogeneous, weakly nonlinear PDEs that draws inductive bias from boundary-element methods and equivariant ML, representing solutions as superpositions of learnable Green's-function-like kernels evaluated from boundary faces to targets. The architecture is translation-, rotation-, and parity-equivariant; discretization-invariant; and units-invariant via rigorous nondimensionalization. On AirFRANS (steady incompressible RANS over NACA airfoils), a compact ~117k-parameter GLOBE model has lower mean-squared error than published values for the strongest reported ML surrogates on both the interpolation and low-data splits, in single-run comparisons under the released AirFRANS normalization. The model evaluates fields at arbitrary points, handles non-watertight meshes, and generalizes under Reynolds number and angle-of-attack distribution shifts. We further introduce a hierarchical Barnes-Hut acceleration that exploits the kernel's far-field decay to reduce evaluation cost from quadratic to near-linear in the number of boundary elements, with a tunable opening angle that recovers exact dense evaluation in the zero-angle limit. Quantitative validation focuses on 2D AirFRANS; on 3D DrivAerML cars, GLOBE predicts surface and volume fields on the full meshes, and we compare it with a matched Transolver baseline. Together, these results show that boundary-element-inspired inductive biases can substantially improve the accuracy of ML surrogates for boundary-driven PDEs while scaling to large 3D meshes.

==> figures/globe_arch.tex <==
\begin{tikzpicture}[
    x=6.5in,
    y=1cm,
    box/.style={
        draw, rounded corners,
        inner xsep=3pt, inner ysep=3pt, outer sep=0pt,
        minimum height=0.6cm,
        font=\small,
        align=flush center,
        anchor=center,
    },
    smallbox/.style={
        box,
        minimum height=0.5cm,
        font=\footnotesize
    },
    arrow/.style={->, >=latex, line width=0.8pt},
    thickarrow/.style={->, >=latex, line width=1.2pt},
    blowup/.style={->, >=latex, line width=0.6pt, dashed, gray},
    zoomline/.style={gray, line width=0.4pt, shorten >=4pt},
    label/.style={font=\footnotesize, align=center}
]

\pgfmathsetmacro{\fullwidth}{6.5in}
\pgfmathsetmacro{\levelTopY}{10.5}
\pgfmathsetmacro{\levelMiddleY}{6.2}
\pgfmathsetmacro{\levelBottomY}{1.4}

\node[label, anchor=south] at (0.5, \levelTopY+1.5) {\textbf{Top Level: Communication Hyperlayers} (Section \ref{sec:hyperlayers})};

\node[box, fill=Peach!15, text width=12ex, anchor=west] (bc_input) at (0.0, \levelTopY) {
    \textbf{Inputs}\\
    \scriptsize
    \begin{flushleft}
    Boundary meshes;\\
    Reference lengths;\\
    Global scalars \& vectors\\
    Query points
    \end{flushleft}
};

\node[smallbox, fill=Peach!15, text width=8.2ex] (init_latent) at (0.19, \levelTopY) {
    \scriptsize
    Initialize
    \begin{flushleft}
    $w_s^{(k,0)} = 1$\\
    latents $= \emptyset$
    \end{flushleft}
};

\node[box, fill=mydarkseagreen!15, text width=13ex] (hyper0) at (0.325, \levelTopY) {
    \textbf{Hyperlayer 0}\\
    \footnotesize
    $\sum_i$ Multiscale kernels, with:\\
    \scriptsize
    \begin{flushleft}
    \textbf{Sources}: $\text{BC}_i$ faces \\
    \textbf{Targets}: all faces\\
    \textbf{Outputs}: $w_s^{(k)}$ for $H_1$ kernels; latent scalars \& vectors
    \end{flushleft}
};

\node[box, fill=mydarkseagreen!15, text width=13ex] (hyper1) at (0.50, \levelTopY) {
    \textbf{Hyperlayer 1}\\
    \footnotesize
    $\sum_i$ Multiscale kernels, with:\\
    \scriptsize
    \begin{flushleft}
    \textbf{Sources}: $\text{BC}_i$ faces \\
    \textbf{Targets}: all faces\\
    \textbf{Outputs}: $w_s^{(k)}$ for $H_2$ kernels; latent scalars \& vectors
    \end{flushleft}
};

\node[label, outer sep=-2pt] (ellipsis) at (0.6045, \levelTopY) {$\cdots$};

\node[box, fill=mydarkseagreen!15, text width=13ex] (hyperH) at (0.710, \levelTopY) {
    \textbf{Hyperlayer $H$}\\
    \footnotesize
    $\sum_i$ Multiscale kernels, with:\\
    \scriptsize
    \begin{flushleft}
    \textbf{Sources}: $\text{BC}_i$ faces \\
    \textbf{Targets}: query pts.\\
    \textbf{Outputs}: raw solution fields at query points
    \end{flushleft}
};

\node[box, fill=RoyalPurple!15, text width=10ex] (calib) at (0.852, \levelTopY) {
    \textbf{Calibration}\\
    \scriptsize 
    \begin{flushleft}
    Scalars: affine;\\
    Vectors: linear
    \end{flushleft}
};

\node[box, fill=RoyalPurple!15, text width=6.5ex, anchor=east] (output_fields) at (1.0, \levelTopY) {
    \textbf{Output}\\
    \scriptsize
    \begin{flushleft}
    Solution fields at query pts.
    \end{flushleft}
};

\draw[arrow] (bc_input.east) -- (init_latent.west);
\draw[arrow] (init_latent.east) -- (hyper0.west);
\draw[arrow] (hyper0.east) -- node[above, font=\tiny, text width=5ex, align=flush center] {latent data} (hyper1.west);
\draw[arrow] (hyper1.east) -- (ellipsis.west);
\draw[arrow] (ellipsis.east) -- (hyperH.west);
\draw[arrow] (hyperH.east) -- (calib.west);
\draw[arrow] (calib.east) -- (output_fields.west);


\node[box, fill=mydarkseagreen!5, text width=\fullwidth, minimum height=4.2cm] (ms_kernel) at (0.5, \levelMiddleY) {};
\draw[zoomline] (hyper1.south west) -- (ms_kernel.north west);
\draw[zoomline] (hyper1.south east) -- (ms_kernel.north east);
\path (hyper1.south) -- node[align=center, font=\scriptsize, text=gray] {Zooming into a single multiscale kernel\\associated with a single source BC type} (ms_kernel.north);

\node[label, anchor=south] (levelMiddleLabel) at (0.5, \levelMiddleY+1.5) {\textbf{Middle Level: Multiscale Kernel} (one per source BC type, e.g., `inlet', `outlet', `wall'; Section \ref{sec:multiscale})};

\node[smallbox, fill=Peach!15, text width=23ex, anchor=west] (ms_input) at (0.0, \levelMiddleY) {
    \textbf{Inputs}\\
    \scriptsize
    \begin{flushleft}
    Source points $\{\vect{x}_s\}$;\\
    Target points $\{\vect{x}_t\}$;\\
    Source scalars \& vectors;\\
    Global scalars \& vectors;\\
    Source strengths $w_s^{(k)}$ (per branch);\\
    Log-ratios $\ln(\ell_i/\ell_j)$
    \end{flushleft}
};

\node[box, fill=TealBlue!15, text width=22ex] (k1) at (0.45, \levelMiddleY+1.0) {
    \textbf{Kernel} $\kernel^{(1)}$ with ref. length $\ell^\text{eff}_1 = \ell_1\,\exp(\alpha_1)$
};

\node[box, fill=TealBlue!15, text width=22ex] (k2) at (0.45, \levelMiddleY) {
    \textbf{Kernel} $\kernel^{(2)}$ with ref. length $\ell^\text{eff}_2 = \ell_2\,\exp(\alpha_2)$
};

\node[label] (ms_ellipsis) at (0.45, \levelMiddleY-0.6) {$\vdots$};
\node[label, anchor=west] (ms_ellipsis) at (0.45, \levelMiddleY-0.7) {\scriptsize ($n$ branches)};

\node[box, fill=TealBlue!15, text width=22ex] (kn) at (0.45, \levelMiddleY-1.4) {
    \textbf{Kernel} $\kernel^{(n)}$ with ref. length $\ell^\text{eff}_n = \ell_n\,\exp(\alpha_n)$
};

\node[box, fill=TealBlue!15] (ms_sum) at (0.70, \levelMiddleY) {
    $\displaystyle\sum_{k}$
};

\node[smallbox, fill=RoyalPurple!15, text width=19ex, anchor=east] (ms_output) at (1.0, \levelMiddleY) {
    \textbf{Output}\\
    \scriptsize
    \begin{flushleft}
    Field values at targets\\
    $\vect{u}_t$ (Eq.~\ref{eq:multiscale-sum-appendix})
    \end{flushleft}
};

\draw[arrow] (ms_input.east) to[out=0, in=180] (k1.west);
\draw[arrow] (ms_input.east) to[out=0, in=180] (k2.west);
\draw[arrow] (ms_input.east) to[out=0, in=180] (kn.west);
\draw[arrow] (k1.east) to[out=0, in=180] (ms_sum.west);
\draw[arrow] (k2.east) to[out=0, in=180] (ms_sum.west);
\draw[arrow] (kn.east) to[out=0, in=180] (ms_sum.west);
\draw[arrow] (ms_sum.east) -- (ms_output.west);

\node[label, anchor=north, text width=40ex] at (0.15, \levelMiddleY-1.25) {
    \scriptsize Each kernel function has its own learnable parameters; shared architecture (Sec.~\ref{sec:multiscale})
};


\node[box, fill=TealBlue!5, text width=\fullwidth, minimum height=4.5cm] (kernel_detail) at (0.5, \levelBottomY-0.25) {};
\draw[zoomline] (kn.south west) -- (kernel_detail.north west);
\draw[zoomline] (kn.south east) -- (kernel_detail.north east);
\path (kn.south) -- node[align=center, font=\scriptsize, text=gray] {Zooming into a single kernel $\kernel^{(k)}$} (kernel_detail.north);

\node[label, anchor=south] (levelBottomLabel) at (0.5, \levelBottomY+1.35) {\textbf{Bottom Level: Kernel Function $\kernel$} (source $\to$ target evaluation; Section \ref{sec:kernel-functions})};

\node[smallbox, fill=Peach!15, text width=12ex, anchor=west] (k_input) at (0.0, \levelBottomY) {
    \textbf{Input Assembly}\\
    \scriptsize
    \begin{flushleft}
    Relative position\\
    $\vect{r}_{ts} = \frac{\vect{x}_t - \vect{x}_s}{\ell}$;\\
    Source scalars $\vect{s}$;\\
    Source vectors $\mat{V}$;\\
    Global scalars \& vectors
    \end{flushleft}
};

\node[smallbox, fill=Peach!15, text width=15ex] (k_features) at (0.225, \levelBottomY) {
    \textbf{Invariant Features}\\
    \scriptsize
    \begin{flushleft}
    Scalars $\vect{s}$;\\
    $\smoothlog(\norm{\vect{v}_i})$ for vectors;\\
    Weighted $\Leg_i(\cos\theta_{ab})$ on vector pairs
    \end{flushleft}
};

\node[box, fill=ProcessBlue!15, text width=10ex] (k_network) at (0.375, \levelBottomY) {
    \textbf{\pade{} MLP}\\
    \scriptsize
    \begin{flushleft}
    Process concat. scalar features
    \end{flushleft}
};

\node[smallbox, fill=ProcessBlue!15, text width=14ex] (k_decay) at (0.52, \levelBottomY) {
    \textbf{Far-Field Decay}\\
    \scriptsize
    \begin{flushleft}
    Scale by envelope (Eq.~\ref{eq:far-field-decay-full}):
    \end{flushleft}
    $\frac{1-\exp(-\norm{\vect{r}}^2)}{(\norm{\vect{r}}^2+1)^{(\nsp-1)/2}}$
};

\node[smallbox, fill=ProcessBlue!15, text width=12ex] (k_reproj) at (0.675, \levelBottomY) {
    \textbf{Vector Reprojection}\\
    \scriptsize
    \begin{flushleft}
    Project onto basis\\
    $\mat{B} = [\vect{\hat{r}}, \vect{\hat{v}}_i, \ldots]$
    \end{flushleft}
};

\node[box, fill=ProcessBlue!15, text width=11ex] (k_agg) at (0.82, \levelBottomY) {
    \textbf{Aggregation}\\
    \scriptsize
    \begin{flushleft}
    $\sum_s w_s\, a_s\, \kernel_{ts}$\\(Eq.~\ref{eq:aggregation-over-sources})
    \end{flushleft}
};

\node[smallbox, fill=RoyalPurple!15, text width=9ex, anchor=east] (k_output) at (1.0, \levelBottomY) {
    \textbf{Output}\\
    \scriptsize
    \begin{flushleft}
    Aggregated kernel\\
    output $\kernel_t$
    \end{flushleft}
};

\draw[arrow] (k_input.east) -- (k_features.west);
\draw[arrow] (k_features.east) -- (k_network.west);
\draw[arrow] (k_network.east) -- (k_decay.west);
\draw[arrow] (k_decay.east) -- (k_reproj.west);
\draw[arrow] (k_reproj.east) -- (k_agg.west);
\draw[arrow] (k_agg.east) -- (k_output.west);

\node[label, anchor=north, text width=40ex] at (0.45, \levelBottomY-0.95) {
    \scriptsize Shared kernel parameters across all $(t,s)$ pairs; aggregate over sources (Eq.~\ref{eq:aggregation-over-sources})
};

\node[box, draw=gray, thick, dashed, fill=white, text width=30ex, align=left, anchor=north east] at (0.95, \levelBottomY-0.9) {
    \textbf{\footnotesize Equivariance Mechanisms:}\\
    \begin{itemize}[noitemsep,topsep=0pt, leftmargin=1.0em]
        \scriptsize
        \item Translation: relative positions only
        \item Rotation: invariant features + reprojection
        \item Parity: parity-preserving reprojection
        \item Discretization: area-weighted aggregation
        \item Units: rigorous nondimensionalization
    \end{itemize}
};

\end{tikzpicture}



==> figures/globe_io_mapping.tex <==
\begin{tikzpicture}[x=\textwidth]
    \tikzset{
        box/.style={
            draw, rounded corners,
            inner xsep=3pt, inner ysep=6pt, outer sep=3pt,
            minimum height=1cm
        },
        arrow/.style={->, >=latex, line width=1pt, shorten >=0pt, shorten <=0pt}
    }
    \node[box, 
    fill=Peach!15, text width=\dimexpr\textwidth\relax, anchor=south
    ] (input) at (0.5,1.2){
        {\centering \textbf{Problem Inputs}\par}
        \begin{itemize}[noitemsep, topsep=0pt, left=1.2em]
            \item A sequence of one or more boundary meshes (one per BC type), each of which consists of:
            \begin{itemize}[noitemsep, topsep=0pt, left=1.2em]
                \item Geometry: triangle faces in 3D or line edges in 2D; represented as vertices and face indices (e.g., an unstructured STL file)
                \item The boundary condition (BC) type as a string label (e.g., ``no\_slip'', ``inlet'', ``outlet'')
                \item Any unitless scalar or vector values associated with this BC type (e.g., values of a Dirichlet boundary condition)
            \end{itemize}
            \item A set of scalar, dimensional reference lengths $\{\ell_i\}$, obtained through combinations of dimensional parameters in the governing equations (via Buckingham $\pi$ theorem or domain expertise)
            \item (Optional) Global scalars and/or vectors (unitless), which could be drawn from the governing equations or infinite far-field boundary conditions
        \end{itemize}
    };

    \node[box,
    fill=Peach!15, text width=\dimexpr0.35\textwidth\relax, anchor=west
    ] (coords) at (0.0,0){
        {\centering \textbf{Query Points}\par}
        \begin{itemize}[noitemsep, topsep=0pt, left=1.2em]
            \item Spatial coordinates where the solution fields are evaluated
        \end{itemize}
    };

    \node[box, 
    fill=TealBlue!15, text width=\dimexpr0.15\textwidth\relax, anchor=center, align=flush center
    ] (solver) at (0.5,0){
        \textbf{GLOBE Model}\\(Figure \ref{fig:globe_arch})
        };

    \node[box, 
    fill=RoyalPurple!15, text width=\dimexpr0.35\textwidth\relax, 
    align=left, anchor=east
    ] (output) at (1.0,0.0){
        {\centering \textbf{Output}\par}
        \begin{itemize}[noitemsep, topsep=0pt, left=1.2em]
            \item Values of the solution fields (scalars and/or vectors, all unitless) at the query points
        \end{itemize}
    };

    \draw[arrow] (input.south) -- (solver.north);
    \draw[arrow] (coords.east) -- (solver.west);
    \draw[arrow] (solver.east) -- (output.west);
\end{tikzpicture}

